Absence of loops for the Wasserstein-$\mathcal{H}^1$ problem: the concentration/blow-up argument

In the present work we prove that minimizers of the Wasserstein-$\mathscr{H}^1$ problem, introduced recently by Chambolle et. al., are trees in two cases: when the target measure is a sum of finitely many Dirac masses or when it has a bounded density.

==> competitor_loops_tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp5804146831184984] 
\draw   (344,136.4) .. controls (344,82.61) and (387.61,39) .. (441.4,39) .. controls (495.19,39) and (538.8,82.61) .. (538.8,136.4) .. controls (538.8,190.19) and (495.19,233.8) .. (441.4,233.8) .. controls (387.61,233.8) and (344,190.19) .. (344,136.4) -- cycle ;
%Flowchart: Connector [id:dp7517985459622489] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (437,136.4) .. controls (437,133.91) and (438.97,131.9) .. (441.4,131.9) .. controls (443.83,131.9) and (445.8,133.91) .. (445.8,136.4) .. controls (445.8,138.89) and (443.83,140.9) .. (441.4,140.9) .. controls (438.97,140.9) and (437,138.89) .. (437,136.4) -- cycle ;
%Straight Lines [id:da6159433453430159] 
\draw    (441.4,136.4) ;
%Straight Lines [id:da22057275015000521] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (389.8,23) -- (576.8,215) ;
%Straight Lines [id:da04749766604440975] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (310.8,192) -- (500.8,20) ;
%Straight Lines [id:da9760524606691738] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (321.8,85) -- (502.8,269) ;
%Straight Lines [id:da9250509273093486] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (376.8,264) -- (578.8,84) ;
%Straight Lines [id:da7973762781749945] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (441.4,136.4) -- (415.8,160) ;
%Straight Lines [id:da10073068171618749] 
\draw    (406.4,169.4) -- (392.99,181.95) ;
\draw [shift={(390.8,184)}, rotate = 316.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3101544581107629] 
\draw    (473.8,178) -- (485.75,190.81) ;
\draw [shift={(487.8,193)}, rotate = 226.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da39071824869168803] 
\draw    (471.4,106.4) -- (484.68,93.12) ;
\draw [shift={(486.8,91)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da03241018920075711] 
\draw    (405.8,106) -- (393.85,93.19) ;
\draw [shift={(391.8,91)}, rotate = 46.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7154569024252511] 
\draw    (425.4,137) -- (441.4,136.4) ;
%Straight Lines [id:da7435013750385329] 
\draw    (441.4,136.4) -- (441.2,159.6) ;
%Straight Lines [id:da2481659838178687] 
\draw    (441.4,136.4) -- (462.2,137.6) ;
%Straight Lines [id:da1393962051083939] 
\draw    (441.2,118.6) -- (441.4,136.4) ;
%Straight Lines [id:da4153517565689553] 
\draw    (441.4,136.4) -- (461.2,118) ;
%Straight Lines [id:da6784256651090983] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (76.01,33.1) -- (76.01,88.54) ;
\draw [shift={(76.01,33.1)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da27188562684509] 
\draw    (76.01,195.38) -- (76.01,250.83) ;
\draw [shift={(76.01,250.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da708764954133448] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (76.01,88.54) -- (76.01,177.12) -- (76.01,195.38) ;
\draw [shift={(76.01,195.38)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(76.01,88.54)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da008142107628748896] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (285.97,127.5) -- (78.78,127.5) ;
\draw [shift={(76.78,127.5)}, rotate = 360] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4125977235582403] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (286.2,159.12) -- (79.01,159.12) ;
\draw [shift={(77.01,159.12)}, rotate = 360] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5210196806730174] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (204.64,33.1) -- (204.77,250.19) ;
%Straight Lines [id:da5881374451888643] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (78.45,257.37) -- (203.25,257.37) ;
\draw [shift={(205.25,257.37)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(76.45,257.37)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3414623813498159] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (76.01,88.54) -- (129.6,88.8) ;
%Straight Lines [id:da9181802360219125] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (77.76,89.52) -- (203.6,159.8) ;
\draw [shift={(76.01,88.54)}, rotate = 29.18] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4782990892973846] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (99.49,90.44) -- (203.6,125.8) ;
\draw [shift={(97.6,89.8)}, rotate = 18.76] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Brace [id:dp4403699638391856] 
\draw   (101.2,87.8) .. controls (101.2,84.51) and (99.55,82.86) .. (96.26,82.86) -- (96.26,82.86) .. controls (91.55,82.86) and (89.2,81.21) .. (89.2,77.92) .. controls (89.2,81.21) and (86.85,82.86) .. (82.14,82.86)(84.26,82.86) -- (82.14,82.86) .. controls (78.85,82.86) and (77.2,84.51) .. (77.2,87.8) ;
%Shape: Brace [id:dp268042938953567] 
\draw   (128.2,64.6) .. controls (128.27,59.93) and (125.98,57.56) .. (121.31,57.49) -- (113.43,57.37) .. controls (106.76,57.26) and (103.47,54.88) .. (103.54,50.21) .. controls (103.47,54.88) and (100.1,57.16) .. (93.43,57.05)(96.43,57.1) -- (84.31,56.91) .. controls (79.64,56.84) and (77.27,59.13) .. (77.2,63.8) ;

% Text Node
\draw (443.4,139.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathbb{R} e_{d}$};
% Text Node
\draw (306,211.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$ \begin{array}{l}
\ \ \ \ \ \ \overline{\theta }_{i}  >0\\
\overline{\sigma }_{i}\left( C_{\varepsilon }^{i}\right) \approx \overline{\theta }_{i} \varepsilon 
\end{array}$};
% Text Node
\draw (400.6,180.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\xi _{i}$};
% Text Node
\draw (496,215.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$ \begin{array}{l}
\ \ \ \ \ \ \overline{\theta }_{j} =0\\
\overline{\sigma }_{j}\left( C_{\varepsilon }^{j}\right) =o( \varepsilon )
\end{array}$};
% Text Node
\draw (514,31.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$ \begin{array}{l}
\ \ \ \ \ \ \overline{\theta }_{i'}  >0\\
\overline{\sigma }_{i'}\left( C_{\varepsilon }^{i'}\right) \approx \overline{\theta }_{i'} \varepsilon 
\end{array}$};
% Text Node
\draw (298,25.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$ \begin{array}{l}
\ \ \ \ \ \ \overline{\theta }_{j'} =0\\
\overline{\sigma }_{j'}\left( C_{\varepsilon }^{j'}\right) =o( \varepsilon )
\end{array}$};
% Text Node
\draw (13.2,38.12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$[ -e_{d} ,e_{d}]$};
% Text Node
\draw (126.65,261.44) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L/2$};
% Text Node
\draw (45.98,121.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\overline{s} +t$};
% Text Node
\draw (44.76,152.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\overline{s} -t$};
% Text Node
\draw (223.5,34.99) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\overline{\theta }_{i}  >0$};
% Text Node
\draw (63.49,136.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\overline{s}$};
% Text Node
\draw (78.01,64.22) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ell _{i}( t)$};
% Text Node
\draw (92,35.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ell _{i}( \varepsilon )$};


\end{tikzpicture}

==> sketch_existence_tikz.tex <==

\tikzset{every picture/.style={line width=0.7pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.65pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Shape: Parallelogram [id:dp809916034991776] 
\draw   (150.38,45.6) -- (634.1,45.6) -- (500.82,277.6) -- (17.1,277.6) -- cycle ;
%Curve Lines [id:da9516539800637505] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (62.05,258.15) .. controls (76.07,274.76) and (140.41,245.42) .. (175.4,177.28) .. controls (210.39,109.13) and (173.22,131) .. (191.43,116.39) .. controls (209.64,101.78) and (198.62,121.22) .. (177.66,105.17) .. controls (156.7,89.12) and (144.9,92.6) .. (131.77,99.58) ;
%Curve Lines [id:da8593497500648593] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (172.79,102.74) .. controls (182.79,78.11) and (154.13,120.93) .. (176.51,68.87) ;
%Curve Lines [id:da05847110160927316] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (70.77,230.57) .. controls (145.76,233.9) and (39.93,226.14) .. (101.43,254.95) ;
%Straight Lines [id:da25279693613478593] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (175.4,177.28) -- (270.8,165.9) ;
%Straight Lines [id:da036119543669655974] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (153.59,211.44) -- (238.45,221.05) ;
%Shape: Polygon Curved [id:ds1368868846972029] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.79 ] (240.54,175.11) .. controls (256.98,160.46) and (299.4,169.7) .. (299.69,175.11) .. controls (299.98,180.53) and (256.76,188.18) .. (259.41,207.98) .. controls (262.07,227.78) and (228.39,220.03) .. (215.79,215.9) .. controls (203.19,211.78) and (245.17,201.38) .. (250.02,193.46) .. controls (254.87,185.54) and (224.11,189.77) .. (240.54,175.11) -- cycle ;
%Straight Lines [id:da8582009471641687] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (198.59,111.08) -- (252.97,64.68) ;
%Straight Lines [id:da9976736133752377] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (201.73,111.08) -- (214.92,110.96) -- (269.34,110.45) ;
%Shape: Ellipse [id:dp654108585628338] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.72 ] (226.54,90.81) .. controls (232.37,79.78) and (246,70.85) .. (256.98,70.85) .. controls (267.95,70.85) and (272.11,79.78) .. (266.28,90.81) .. controls (260.44,101.83) and (246.82,110.76) .. (235.84,110.76) .. controls (224.87,110.76) and (220.7,101.83) .. (226.54,90.81) -- cycle ;
%Shape: Ellipse [id:dp25738610044938515] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (195.04,111.08) .. controls (194.96,109.2) and (196.47,107.68) .. (198.43,107.68) .. controls (200.39,107.68) and (202.05,109.2) .. (202.14,111.08) .. controls (202.23,112.95) and (200.71,114.48) .. (198.75,114.48) .. controls (196.79,114.48) and (195.13,112.95) .. (195.04,111.08) -- cycle ;
%Curve Lines [id:da6403990115048037] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (326.74,260.97) .. controls (339.17,277.83) and (400.62,248.06) .. (436.21,178.92) .. controls (471.79,109.78) and (436.09,131.96) .. (453.75,117.14) .. controls (471.4,102.32) and (460.27,122.05) .. (441.32,105.76) .. controls (422.36,89.47) and (411.17,93.01) .. (398.59,100.09) ;
%Curve Lines [id:da41520172747532436] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (436.86,103.29) .. controls (447.24,78.3) and (418.63,121.75) .. (441.75,68.93) ;
%Curve Lines [id:da38628753057901144] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (336.05,232.99) .. controls (406.11,236.36) and (307.36,228.5) .. (363.73,257.72) ;
%Straight Lines [id:da11339469300230176] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (436.21,178.92) -- (525.98,167.37) ;
%Straight Lines [id:da300972289902411] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (414.37,213.57) -- (493.42,223.33) ;
%Shape: Polygon Curved [id:ds8121189623721352] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.79 ] (497.28,176.72) .. controls (513.27,161.86) and (552.6,171.23) .. (552.64,176.72) .. controls (552.69,182.21) and (511.91,189.98) .. (513.58,210.07) .. controls (515.24,230.16) and (484.04,222.29) .. (472.41,218.11) .. controls (460.79,213.92) and (500.52,203.38) .. (505.39,195.34) .. controls (510.26,187.3) and (481.29,191.59) .. (497.28,176.72) -- cycle ;
%Straight Lines [id:da09280424903299167] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (460.67,111.75) -- (513.5,64.68) ;
%Straight Lines [id:da03171436438110997] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (463.6,111.75) -- (475.96,111.63) -- (526.93,111.12) ;
%Shape: Ellipse [id:dp59843665684321] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.72 ] (487.67,91.19) .. controls (493.59,80) and (506.72,70.94) .. (516.99,70.94) .. controls (527.27,70.94) and (530.79,80) .. (524.87,91.19) .. controls (518.95,102.37) and (505.82,111.44) .. (495.55,111.44) .. controls (485.28,111.44) and (481.75,102.37) .. (487.67,91.19) -- cycle ;
%Straight Lines [id:da5611934804026306] 
\draw [color={rgb, 255:red, 74; green, 102; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (460.67,111.75) -- (481.25,102.16) ;
%Straight Lines [id:da18565290400144185] 
\draw [color={rgb, 255:red, 74; green, 102; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (432.43,186.55) -- (447.1,187.6) ;
%Straight Lines [id:da8503173961036528] 
\draw [color={rgb, 255:red, 74; green, 102; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (426.61,195.7) -- (440.1,197.6) ;
%Straight Lines [id:da8416723168324518] 
\draw [color={rgb, 255:red, 74; green, 102; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (419.69,205.25) -- (433.1,206.6) ;
%Curve Lines [id:da07390431067243197] 
\draw    (316.04,161.38) .. controls (325.38,146.27) and (356.19,137.24) .. (389.8,150.16) ;
%Curve Lines [id:da11343127077039261] 
\draw    (316.04,161.38) .. controls (341.33,145.75) and (366.3,152.95) .. (375.59,165.74) ;
%Straight Lines [id:da7703681936626345] 
\draw    (375.59,165.74) -- (362.69,179.66) ;
%Straight Lines [id:da36082047428108655] 
\draw    (389.8,150.16) -- (399.76,139.24) ;
%Straight Lines [id:da8480035366936585] 
\draw    (399.76,139.24) -- (402.24,174.56) ;
%Straight Lines [id:da11365241944514648] 
\draw    (362.69,179.66) -- (402.24,174.56) ;
%Straight Lines [id:da4847743600579446] 
\draw    (323.82,92.73) -- (278.35,80.63) ;
\draw [shift={(276.42,80.11)}, rotate = 14.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da47896190175257325] 
\draw    (332.6,105.34) -- (297,162.27) ;
\draw [shift={(295.94,163.96)}, rotate = 302.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da724644621979524] 
\draw    (150.38,45.6) -- (9.1,290.87) ;
\draw [shift={(8.1,292.6)}, rotate = 299.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6918436639975041] 
\draw    (150.38,45.6) -- (647.1,45.6) ;
\draw [shift={(649.1,45.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2972187509570716] 
\draw    (150.38,45.6) -- (150.12,12.6) ;
\draw [shift={(150.1,10.6)}, rotate = 89.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3573881988468761] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.31 ][line width=1.5]    (198.59,111.08) -- (198.31,76.08) ;
\draw [shift={(198.31,76.08)}, rotate = 269.54] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.31 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.31 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da26248718930833337] 
\draw    (128.1,140.6) -- (183.27,116.4) ;
\draw [shift={(185.1,115.6)}, rotate = 156.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da31032912498756526] 
\draw    (125.1,159.6) -- (155.55,184.34) ;
\draw [shift={(157.1,185.6)}, rotate = 219.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da07370449225748765] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.24 ]   (175.4,177.28) .. controls (167.23,167.13) and (166.1,155.6) .. (163.1,159.6) .. controls (160.1,163.6) and (164.81,179.27) .. (164.33,185.58) .. controls (163.84,191.89) and (161.85,170.6) .. (154.1,170.6) .. controls (146.35,170.6) and (155.1,186.6) .. (153.59,211.44) ;

% Text Node
\draw (109,139.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\nu _{\text{exc}}$};
% Text Node
\draw (332.82,85.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\varrho _{\text{exc}}$};


\end{tikzpicture}

==> sketch_noloops_tikz.tex <==


\tikzset{every picture/.style={line width=0.7pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.65pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da5407987343662852] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (154,191.8) .. controls (149,207.8) and (140,223.8) .. (116,228.4) ;
%Curve Lines [id:da8425094798714117] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (116,228.4) .. controls (111,268.8) and (92,258.4) .. (63,283.4) ;
%Curve Lines [id:da40794834524473944] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (124,85.4) .. controls (144,87.8) and (158,112.8) .. (160,142.4) ;
%Curve Lines [id:da3438517764752522] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (124,85.4) .. controls (100,88.4) and (60,110.4) .. (58,158.4) .. controls (56,206.4) and (86,229.4) .. (116,228.4) ;
%Curve Lines [id:da5153721905812401] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (55,18) .. controls (80,34.4) and (117,14.4) .. (124,85.4) ;
%Shape: Circle [id:dp4916341017117063] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (135,167.4) .. controls (135,153.59) and (146.19,142.4) .. (160,142.4) .. controls (173.81,142.4) and (185,153.59) .. (185,167.4) .. controls (185,181.21) and (173.81,192.4) .. (160,192.4) .. controls (146.19,192.4) and (135,181.21) .. (135,167.4) -- cycle ;
%Straight Lines [id:da6551795354786867] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (225,74.4) -- (166.71,109.96) ;
\draw [shift={(165,111)}, rotate = 328.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7143615046117118] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (238,103.8) -- (171.92,123.43) ;
\draw [shift={(170,124)}, rotate = 343.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9446133076899357] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (179,264.4) -- (145.33,226.5) ;
\draw [shift={(144,225)}, rotate = 48.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08944578274781811] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (196,243.4) -- (158.62,216.18) ;
\draw [shift={(157,215)}, rotate = 36.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6485833577259137] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (30,69.4) -- (66.58,105.59) ;
\draw [shift={(68,107)}, rotate = 224.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4065393565592008] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (15,93.4) -- (53.41,122.78) ;
\draw [shift={(55,124)}, rotate = 217.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6263384618536236] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (37,260.4) -- (71.59,225.42) ;
\draw [shift={(73,224)}, rotate = 134.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5487447354287764] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (68,254.4) -- (85.67,234.5) ;
\draw [shift={(87,233)}, rotate = 131.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da18731376653813991] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (25,242.4) -- (61.48,211.3) ;
\draw [shift={(63,210)}, rotate = 139.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9220035648711289] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (12,217.4) -- (55.23,194.92) ;
\draw [shift={(57,194)}, rotate = 152.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8232410860295403] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (9,166.4) -- (46,166.97) ;
\draw [shift={(48,167)}, rotate = 180.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07583226003132992] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (6,146.4) -- (44.5,148.4) ;
\draw [shift={(46.5,148.5)}, rotate = 182.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4408547414153936] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (10,120.4) -- (45.14,134.27) ;
\draw [shift={(47,135)}, rotate = 201.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da40032629843933654] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (147,274.4) -- (134.63,236.9) ;
\draw [shift={(134,235)}, rotate = 71.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da75991942919493] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (124,279.4) -- (123.05,240) ;
\draw [shift={(123,238)}, rotate = 88.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da48145087780641105] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (212,56.4) -- (156.59,98.78) ;
\draw [shift={(155,100)}, rotate = 322.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6148019674991714] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (181,44.4) -- (147.27,85.45) ;
\draw [shift={(146,87)}, rotate = 309.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5704547377033513] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (49,52.4) -- (80.72,90.46) ;
\draw [shift={(82,92)}, rotate = 230.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4213831048325891] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (74,43.4) -- (94.06,81.23) ;
\draw [shift={(95,83)}, rotate = 242.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6008461985870577] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (161,30.4) -- (136.91,77.22) ;
\draw [shift={(136,79)}, rotate = 297.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5353391527983904] 
\draw    (279.87,150.96) .. controls (281.3,133.11) and (308.99,122.44) .. (352.02,137.7) ;
%Curve Lines [id:da18554805505643635] 
\draw    (279.87,150.96) .. controls (297.97,132.49) and (328.58,140.99) .. (345.68,156.11) ;
%Straight Lines [id:da7746935341745942] 
\draw    (345.68,156.11) -- (339.79,172.55) ;
%Straight Lines [id:da4000736577393136] 
\draw    (352.02,137.7) -- (356.47,124.8) ;
%Straight Lines [id:da7650086159196225] 
\draw    (356.47,124.8) -- (379,166.53) ;
%Straight Lines [id:da36314558670694885] 
\draw    (339.79,172.55) -- (379,166.53) ;
%Curve Lines [id:da18602210011724218] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (160,142.4) .. controls (162,159.8) and (157,177.8) .. (154,191.8) ;
%Shape: Circle [id:dp07084859948475453] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156.7,167.4) .. controls (156.7,165.58) and (158.18,164.1) .. (160,164.1) .. controls (161.82,164.1) and (163.3,165.58) .. (163.3,167.4) .. controls (163.3,169.22) and (161.82,170.7) .. (160,170.7) .. controls (158.18,170.7) and (156.7,169.22) .. (156.7,167.4) -- cycle ;
%Curve Lines [id:da045325691050250416] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (561,196.4) .. controls (556,212.4) and (547,228.4) .. (523,233) ;
%Curve Lines [id:da444195365469253] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (523,233) .. controls (518,273.4) and (499,263) .. (470,288) ;
%Curve Lines [id:da25521519569390705] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (531,90) .. controls (551,92.4) and (565,117.4) .. (567,147) ;
%Curve Lines [id:da692819178918402] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (531,90) .. controls (507,93) and (467,115) .. (465,163) .. controls (463,211) and (493,234) .. (523,233) ;
%Curve Lines [id:da15335319530833358] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (462,22.6) .. controls (487,39) and (524,19) .. (531,90) ;
%Straight Lines [id:da7741164603697428] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (632,79) -- (573.71,114.56) ;
\draw [shift={(572,115.6)}, rotate = 328.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da55930985517275] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (645,108.4) -- (578.92,128.03) ;
\draw [shift={(577,128.6)}, rotate = 343.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6411503465512294] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (586,269) -- (552.33,231.1) ;
\draw [shift={(551,229.6)}, rotate = 48.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8609293659270338] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (603,248) -- (565.62,220.78) ;
\draw [shift={(564,219.6)}, rotate = 36.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2765834622725858] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (437,74) -- (473.58,110.19) ;
\draw [shift={(475,111.6)}, rotate = 224.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0011543756702101504] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (422,98) -- (460.41,127.38) ;
\draw [shift={(462,128.6)}, rotate = 217.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6795905732943612] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (444,265) -- (478.59,230.02) ;
\draw [shift={(480,228.6)}, rotate = 134.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7915450814487517] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (475,259) -- (492.67,239.1) ;
\draw [shift={(494,237.6)}, rotate = 131.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4609332171469065] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (432,247) -- (468.48,215.9) ;
\draw [shift={(470,214.6)}, rotate = 139.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7190254960721298] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (419,222) -- (462.23,199.52) ;
\draw [shift={(464,198.6)}, rotate = 152.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7878977080663032] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (416,171) -- (453,171.57) ;
\draw [shift={(455,171.6)}, rotate = 180.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da89702136256288] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (413,151) -- (451.5,153) ;
\draw [shift={(453.5,153.1)}, rotate = 182.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12169601918132456] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (417,125) -- (452.14,138.87) ;
\draw [shift={(454,139.6)}, rotate = 201.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da32687004337268877] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (554,279) -- (541.63,241.5) ;
\draw [shift={(541,239.6)}, rotate = 71.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3103483933816831] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (531,284) -- (530.05,244.6) ;
\draw [shift={(530,242.6)}, rotate = 88.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2869062822674202] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (619,61) -- (563.59,103.38) ;
\draw [shift={(562,104.6)}, rotate = 322.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da47462969995303617] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (588,49) -- (554.27,90.05) ;
\draw [shift={(553,91.6)}, rotate = 309.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4989015233222649] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (456,57) -- (487.72,95.06) ;
\draw [shift={(489,96.6)}, rotate = 230.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1985918529967352] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (481,48) -- (501.06,85.83) ;
\draw [shift={(502,87.6)}, rotate = 242.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5539933148471603] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (568,35) -- (543.91,81.82) ;
\draw [shift={(543,83.6)}, rotate = 297.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5117150035906564] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (567,147) .. controls (566,154.8) and (555,151.8) .. (545,148.8) ;
%Curve Lines [id:da43044990729622534] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (567,147) .. controls (566,154.8) and (576,154.8) .. (582,153.8) ;
%Curve Lines [id:da060096438130628815] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (561,196.4) .. controls (555,190.8) and (553,192.8) .. (543,190.8) ;
%Curve Lines [id:da5195095836493351] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (579,202.8) .. controls (567,196.8) and (566,194.8) .. (561,196.4) ;
%Straight Lines [id:da038793062388294386] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (250,149.8) -- (193,149.99) ;
\draw [shift={(191,150)}, rotate = 359.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da792585838678695] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (247,169.8) -- (194,167.1) ;
\draw [shift={(192,167)}, rotate = 2.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27069375036820564] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (238,194.8) -- (191.94,183.48) ;
\draw [shift={(190,183)}, rotate = 13.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da004346524450156597] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (112,143.8) -- (135.05,149.06) ;
\draw [shift={(137,149.5)}, rotate = 192.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1452256721827272] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (108,156.8) -- (131.05,162.06) ;
\draw [shift={(133,162.5)}, rotate = 192.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (167,197.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$B_{r_{n}}( y_{0})$};


\end{tikzpicture}
